Wang's log-Harnack inequality for Markov chains and its applications

We consider irreducible reversible Markov chains whose nonzero off-diagonal transition probabilities are bounded below by $\varepsilon>0$ and whose reversible measure satisfies $m_-\le m(x)\le\kappa m_-$. Under the Bakry--\'Emery curvature condition $\mathrm{CD}(K,\infty)$, with $K\in\mathbb{R}$, we establish Wang's log-Harnack inequality $$ P_t(\log f)(x)\le\log P_tf(y) +\frac{C\mathrm{dist}(x,y)^2}{\int_0^t e^{2Ks}\mathrm{d} s}, $$ for bounded positive $f$ bounded away from zero and all $x,y\in V$, where $C$ is a constant dependent only on $\varepsilon$. Building upon this inequality, we prove volume doubling property, which extends the work of Guo-Huang-Huang to general weighted setting. We further prove a sharp volume growth and Li-Yau gradient estimates under $\mathrm{CD}(0,\infty)$ .

==> curvature_models_tikz.tex <==
% TikZ figure fragment, included by main.tex.
% Dashed segments indicate continuation of the infinite graphs.
\begingroup

\tikzset{
  model edge/.style={draw=black,line width=0.55pt,line cap=round},
  continuation/.style={model edge,dash pattern=on 4pt off 3pt},
  bridge edge/.style={model edge,
    preaction={draw=white,line width=2.1pt,line cap=round}},
  bridge continuation/.style={continuation,
    preaction={draw=white,line width=2.1pt,line cap=round}}
}
\newcommand{\VertexRadius}{2pt}
\newcommand{\LatticeExtent}{1.65}

\begin{tikzpicture}

% Q_3: eight vertices and twelve edges, without infinite continuations.
\begin{scope}[shift={(0cm,0cm)},
  x={(1.00cm,0cm)},y={(0.48cm,0.42cm)},z={(0cm,1.08cm)}]
  \foreach \k in {-0.85,0.85} {
    \foreach \j in {-0.85,0.85} {
      \draw[model edge] (-0.85,\j,\k) -- (0.85,\j,\k);
    }
    \foreach \i in {-0.85,0.85} {
      \draw[model edge] (\i,-0.85,\k) -- (\i,0.85,\k);
    }
  }
  \foreach \i in {-0.85,0.85} {
    \foreach \j in {-0.85,0.85} {
      \draw[bridge edge] (\i,\j,-0.85) -- (\i,\j,0.85);
    }
  }
  \foreach \i in {-0.85,0.85} {
    \foreach \j in {-0.85,0.85} {
      \foreach \k in {-0.85,0.85} {
        \fill (\i,\j,\k) circle[radius=\VertexRadius];
      }
    }
  }
\end{scope}

% Z^3: the block {-1,0,1}^3 and continuations in all six directions.
% The projection has no coincident vertices or vertices inside other edges.
\begin{scope}[shift={(4.8cm,0cm)},
  x={(0.82cm,0cm)},y={(0.32cm,0.29cm)},z={(0cm,0.84cm)}]
  \foreach \k in {-1,0,1} {
    \foreach \j in {-1,0,1} {
      \draw[model edge] (-1,\j,\k) -- (1,\j,\k);
      \draw[continuation] (-1,\j,\k) -- (-\LatticeExtent,\j,\k);
      \draw[continuation] (1,\j,\k) -- (\LatticeExtent,\j,\k);
    }
    \foreach \i in {-1,0,1} {
      \draw[model edge] (\i,-1,\k) -- (\i,1,\k);
      \draw[continuation] (\i,-1,\k) -- (\i,-\LatticeExtent,\k);
      \draw[continuation] (\i,1,\k) -- (\i,\LatticeExtent,\k);
    }
  }
  \foreach \i in {-1,0,1} {
    \foreach \j in {-1,0,1} {
      \draw[bridge edge] (\i,\j,-1) -- (\i,\j,1);
      \draw[bridge continuation] (\i,\j,-1) -- (\i,\j,-\LatticeExtent);
      \draw[bridge continuation] (\i,\j,1) -- (\i,\j,\LatticeExtent);
    }
  }
  \foreach \i in {-1,0,1} {
    \foreach \j in {-1,0,1} {
      \foreach \k in {-1,0,1} {
        \fill (\i,\j,\k) circle[radius=\VertexRadius];
      }
    }
  }
\end{scope}

% T_3: the radius-three ball, with two outgoing dashed edges at each leaf.
% The root has three children; each other internal vertex has two children.
\begin{scope}[shift={(9.6cm,-0.17cm)}]
  \coordinate (root) at (0,0);
  \foreach \a [count=\arm] in {90,210,330} {
    \coordinate (a\arm) at (\a:0.75);
    \draw[model edge] (root) -- (a\arm);
    \foreach \b [count=\child] in {-32,32} {
      \pgfmathsetmacro{\angleB}{\a+\b}
      \coordinate (b\arm\child) at
        ([shift={(\angleB:0.58)}]a\arm);
      \draw[model edge] (a\arm) -- (b\arm\child);
      \foreach \c [count=\leaf] in {-16,16} {
        \pgfmathsetmacro{\angleC}{\angleB+\c}
        \coordinate (c\arm\child\leaf) at
          ([shift={(\angleC:0.40)}]b\arm\child);
        \draw[model edge] (b\arm\child) -- (c\arm\child\leaf);
        \foreach \out in {-14,14} {
          \pgfmathsetmacro{\angleOut}{\angleC+\out}
          \draw[continuation] (c\arm\child\leaf)
            -- ++(\angleOut:0.31);
        }
        \fill (c\arm\child\leaf) circle[radius=\VertexRadius];
      }
      \fill (b\arm\child) circle[radius=\VertexRadius];
    }
    \fill (a\arm) circle[radius=\VertexRadius];
  }
  \fill (root) circle[radius=\VertexRadius];
\end{scope}

\node[font=\normalsize,anchor=north] at (0,-2.18) {$Q_3$};
\node[font=\normalsize,anchor=north] at (4.8,-2.18) {$\mathbb Z^3$};
\node[font=\normalsize,anchor=north] at (9.6,-2.18) {$T_3$};

\end{tikzpicture}
\endgroup


==> lattice_product_tikz.tex <==
% TikZ figure fragment, included by main.tex.
% Dashed rays indicate continuation of the infinite lattice.
\begingroup

\tikzset{
  lattice edge/.style={draw=black,line width=0.55pt,line cap=round},
  continuation/.style={lattice edge,dash pattern=on 4pt off 3pt},
  layer edge/.style={
    lattice edge,
    preaction={draw=white,line width=2.1pt,line cap=round}
  }
}
\newcommand{\VertexRadius}{2pt}
\newcommand{\LatticeExtent}{1.8}

\begin{tikzpicture}

% Left: two copies of Z^2, with exactly one edge between paired vertices.
% The three basis vectors control the axonometric projection.
\begin{scope}[shift={(0cm,0.25cm)},x={(1.08cm,0cm)},y={(0.50cm,0.50cm)},z={(0cm,1.25cm)}]
  \foreach \layer in {0,1} {
    \foreach \j in {-1,0,1} {
      \draw[lattice edge] (-1,\j,\layer) -- (1,\j,\layer);
      \draw[continuation] (-1,\j,\layer) -- (-\LatticeExtent,\j,\layer);
      \draw[continuation] (1,\j,\layer) -- (\LatticeExtent,\j,\layer);
    }
    \foreach \i in {-1,0,1} {
      \draw[lattice edge] (\i,-1,\layer) -- (\i,1,\layer);
      \draw[continuation] (\i,-1,\layer) -- (\i,-\LatticeExtent,\layer);
      \draw[continuation] (\i,1,\layer) -- (\i,\LatticeExtent,\layer);
    }
  }

  % White under-strokes distinguish crossings from vertices.
  % No dashed continuation in this direction: the factor K_2 is finite.
  \foreach \i in {-1,0,1} {
    \foreach \j in {-1,0,1} {
      \draw[layer edge] (\i,\j,0) -- (\i,\j,1);
    }
  }
  \foreach \layer in {0,1} {
    \foreach \i in {-1,0,1} {
      \foreach \j in {-1,0,1} {
        \fill (\i,\j,\layer) circle[radius=\VertexRadius];
      }
    }
  }
\end{scope}

% Right: the ordinary square lattice, centered at the same height.
\begin{scope}[shift={(6.2cm,0.875cm)},x={(1.05cm,0cm)},y={(0cm,1.05cm)}]
  \foreach \j in {-1,0,1} {
    \draw[lattice edge] (-1,\j) -- (1,\j);
    \draw[continuation] (-1,\j) -- (-\LatticeExtent,\j);
    \draw[continuation] (1,\j) -- (\LatticeExtent,\j);
  }
  \foreach \i in {-1,0,1} {
    \draw[lattice edge] (\i,-1) -- (\i,1);
    \draw[continuation] (\i,-1) -- (\i,-\LatticeExtent);
    \draw[continuation] (\i,1) -- (\i,\LatticeExtent);
  }
  \foreach \i in {-1,0,1} {
    \foreach \j in {-1,0,1} {
      \fill (\i,\j) circle[radius=\VertexRadius];
    }
  }
\end{scope}

\node[font=\Large,anchor=north] at (0,-1.55)
  {$\mathbb Z^2\mathbin{\square}K_2$};
\node[font=\Large,anchor=north] at (6.2,-1.55)
  {$\mathbb Z^2$};

\end{tikzpicture}
\endgroup

